TSI-Bench: Benchmarking Time Series Imputation

Effective imputation is a crucial preprocessing step for time series analysis. Despite the development of numerous deep learning algorithms for time series imputation, the community lacks standardized and comprehensive benchmark platforms to effectively evaluate imputation performance across different settings. Moreover, although many deep learning forecasting algorithms have demonstrated excellent performance, whether their modelling achievements can be transferred to time series imputation tasks remains unexplored. To bridge these gaps, we develop TSI-Bench, the first (to our knowledge) comprehensive benchmark suite for time series imputation utilizing deep learning techniques. The TSI-Bench pipeline standardizes experimental settings to enable fair evaluation of imputation algorithms and identification of meaningful insights into the influence of domain-appropriate missing rates and patterns on model performance. Furthermore, TSI-Bench innovatively provides a systematic paradigm to tailor time series forecasting algorithms for imputation purposes. Our extensive study across 34,804 experiments, 28 algorithms, and 8 datasets with diverse missingness scenarios demonstrates TSI-Bench's effectiveness in diverse downstream tasks and potential to unlock future directions in time series imputation research and analysis. All source code and experiment logs are released at https://github.com/WenjieDu/AwesomeImputation.

==> (inline-0) <==
\begin{tabular}{r|cc|cc|cc|cc}
			\toprule
			\multirow{2}[4]{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Air}} & \multicolumn{2}{c|}{\textbf{Traffic}} & \multicolumn{2}{c|}{\textbf{Electricity}} & \multicolumn{2}{c}{\textbf{Healthcare}} \\
			\cmidrule{2-9}          & \textbf{BeijingAir} & \textbf{ItalyAir} & \textbf{PeMS} & \textbf{Pedestrian} & \textbf{ETT\_h1} & \textbf{Electricity} & \textbf{PhysioNet2012} & \textbf{PhysioNet2019} \\
			\midrule
			\textbf{\# of Total Samples} & 1458  & 774   & 727   & 3633  & 358   & 1457  & 3997  & 4927 \\
			\textbf{\# of Variables} & 132   & 13    & 862   & 1     & 7     & 370   & 35    & 33 \\
			\textbf{Sample Sequence Length} & 24    & 12    & 24    & 24    & 48    & 96    & 48    & 48 \\
			\textbf{Time Interval} & 1H    & 1H    & 1H    & 1H    & 1H    & 15Min & 1H    & 1H \\
			\textbf{Original Missing Rate} & 1.60\% & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 79.30\% & 73.90\% \\
			\textbf{Train Missing Rate} & 11.69\% & 10.14\% & 10.01\% & 9.79\% & 9.96\% & 9.99\% & 80.50\% & 78.45\% \\
			\textbf{Validation Missing Rate} & 10.85\% & 9.77\% & 9.99\% & 10.13\% & 10.24\% & 10.00\% & 82.66\% & 80.30\% \\
			\textbf{Test Missing Rate} & 11.19\% & 9.94\% & 10.04\% & 9.93\% & 10.06\% & 9.99\% & 82.35\% & 80.48\% \\
			\textbf{Train Dataset Length} & 851   & 466   & 455   & 955   & 212   & 851   & 2557  & 3152 \\
			\textbf{Validation Dataset Length} & 304   & 154   & 122   & 239   & 75    & 304   & 640   & 789 \\
			\textbf{Test Dataset Length} & 303   & 154   & 150   & 2439  & 71    & 302   & 800   & 986 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{r|cc|cc|cc}
			\toprule
			\multirow{2}[4]{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Air}} & \multicolumn{2}{c|}{\textbf{Traffic}} & \multicolumn{2}{c}{\textbf{Electricity}} \\
			\cmidrule{2-7}          & \textbf{BeijingAir} & \textbf{ItalyAir} & \textbf{PeMS} & \textbf{Pedestrian} & \textbf{ETT\_h1} & \textbf{Electricity} \\
			\midrule
			\textbf{\# of Total Samples} & 1458  & 774   & 727   & 3633  & 358   & 1457 \\
			\textbf{\# of Variables} & 132   & 13    & 862   & 1     & 7     & 370 \\
			\textbf{Sample Sequence Length} & 24    & 12    & 24    & 24    & 48    & 96 \\
			\textbf{Time Interval} & 1H    & 1H    & 1H    & 1H    & 1H    & 15Min \\
			\textbf{Original Missing Rate} & 1.60\% & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
			\textbf{Train Missing Rate} & 50.98\% & 50.38\% & 50.02\% & 49.60\% & 50.11\% & 49.99\% \\
			\textbf{Validation Missing Rate} & 50.52\% & 49.70\% & 50.02\% & 50.49\% & 49.49\% & 50.03\% \\
			\textbf{Test Missing Rate} & 50.70\% & 49.96\% & 50.03\% & 49.78\% & 49.97\% & 49.97\% \\
			\textbf{Train Dataset Length} & 851   & 466   & 455   & 955   & 212   & 851 \\
			\textbf{Validation Dataset Length} & 304   & 154   & 122   & 239   & 75    & 304 \\
			\textbf{Test Dataset Length} & 303   & 154   & 150   & 2439  & 71    & 302 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{r|cc|cc|cc}
			\toprule
			\multirow{2}[4]{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Air}} & \multicolumn{2}{c|}{\textbf{Traffic}} & \multicolumn{2}{c}{\textbf{Electricity}} \\
			\cmidrule{2-7}          & \textbf{BeijingAir} & \textbf{ItalyAir} & \textbf{PeMS} & \textbf{Pedestrian} & \textbf{ETT\_h1} & \textbf{Electricity} \\
			\midrule
			\textbf{\# of Total Samples} & 1458  & 774   & 727   & 3633  & 358   & 1457 \\
			\textbf{\# of Variables} & 132   & 13    & 862   & 1     & 7     & 370 \\
			\textbf{Sample Sequence Length} & 24    & 12    & 24    & 24    & 48    & 96 \\
			\textbf{Time Interval} & 1H    & 1H    & 1H    & 1H    & 1H    & 15Min \\
			\textbf{Original Missing Rate} & 1.60\% & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
			\textbf{Train Missing Rate} & 90.21\% & 90.07\% & 90.00\% & 90.37\% & 90.11\% & 90.00\% \\
			\textbf{Validation Missing Rate} & 90.12\% & 89.81\% & 90.01\% & 90.17\% & 89.77\% & 90.02\% \\
			\textbf{Test Missing Rate} & 90.21\% & 89.94\% & 90.00\% & 89.74\% & 90.34\% & 90.00\% \\
			\textbf{Train Dataset Length} & 851   & 466   & 455   & 955   & 212   & 851 \\
			\textbf{Validation Dataset Length} & 304   & 154   & 122   & 239   & 75    & 304 \\
			\textbf{Test Dataset Length} & 303   & 154   & 150   & 2439  & 71    & 302 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{r|cc|cc|cc}
			\toprule
			\multirow{2}[4]{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Air}} & \multicolumn{2}{c|}{\textbf{Traffic}} & \multicolumn{2}{c}{\textbf{Electricity}} \\
			\cmidrule{2-7}          & \textbf{BeijingAir} & \textbf{ItalyAir} & \textbf{PeMS} & \textbf{Pedestrian} & \textbf{ETT\_h1} & \textbf{Electricity} \\
			\midrule
			\textbf{\# of Total Samples} & 1458  & 774   & 727   & 3633  & 358   & 1457 \\
			\textbf{\# of Variables} & 132   & 13    & 862   & 1     & 7     & 370 \\
			\textbf{Sample Sequence Length} & 24    & 12    & 24    & 24    & 48    & 96 \\
			\textbf{Time Interval} & 1H    & 1H    & 1H    & 1H    & 1H    & 15Min \\
			\textbf{Original Missing Rate} & 1.60\% & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
			\textbf{Train Missing Rate} & 50.92\% & 50.01\% & 50.00\% & 50.03\% & 50.03\% & 50.00\% \\
			\textbf{Validation Missing Rate} & 50.45\% & 50.02\% & 50.00\% & 50.21\% & 50.00\% & 50.00\% \\
			\textbf{Test Missing Rate} & 50.61\% & 50.02\% & 50.00\% & 50.00\% & 50.10\% & 50.00\% \\
			\textbf{Train Dataset Length} & 851   & 466   & 455   & 955   & 212   & 851 \\
			\textbf{Validation Dataset Length} & 304   & 154   & 122   & 239   & 75    & 304 \\
			\textbf{Test Dataset Length} & 303   & 154   & 150   & 2439  & 71    & 302 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{r|cc|cc|cc}
			\toprule
			\multirow{2}[4]{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Air}} & \multicolumn{2}{c|}{\textbf{Traffic}} & \multicolumn{2}{c}{\textbf{Electricity}} \\
			\cmidrule{2-7}          & \textbf{BeijingAir} & \textbf{ItalyAir} & \textbf{PeMS} & \textbf{Pedestrian} & \textbf{ETT\_h1} & \textbf{Electricity} \\
			\midrule
			\textbf{\# of Total Samples} & 1458  & 774   & 727   & 3633  & 358   & 1457 \\
			\textbf{\# of Variables} & 132   & 13    & 862   & 1     & 7     & 370 \\
			\textbf{Sample Sequence Length} & 24    & 12    & 24    & 24    & 48    & 96 \\
			\textbf{Time Interval} & 1H    & 1H    & 1H    & 1H    & 1H    & 15Min \\
			\textbf{Original Missing Rate} & 1.60\% & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
			\textbf{Train Missing Rate} & 51.19\% & 50.82\% & 49.96\% & 50.03\% & 49.11\% & 50.73\% \\
			\textbf{Validation Missing Rate} & 50.83\% & 50.97\% & 50.03\% & 50.21\% & 50.42\% & 50.75\% \\
			\textbf{Test Missing Rate} & 50.92\% & 50.28\% & 50.03\% & 50.00\% & 49.58\% & 50.73\% \\
			\textbf{Train Dataset Length} & 851   & 466   & 455   & 955   & 212   & 851 \\
			\textbf{Validation Dataset Length} & 304   & 154   & 122   & 239   & 75    & 304 \\
			\textbf{Test Dataset Length} & 303   & 154   & 150   & 2439  & 71    & 302 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}
			\toprule
			\multirow{2}[4]{*}{} & \multicolumn{5}{c|}{\textbf{BeijingAir}} & \multicolumn{5}{c|}{\textbf{ItalyAir}} & \multicolumn{5}{c|}{\textbf{PeMS}}    & \multicolumn{5}{c}{\textbf{Pedestrian}} \\
			\cmidrule{2-21}          & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} \\
			\midrule
			\textbf{iTransformer} & 8,286,232 & 0.123 (0.005) & 0.127 (0.003) & 0.163 (0.007) & 0.37  & 18,932,236 & 0.223 (0.014) & 0.174 (0.007) & 0.300 (0.019) & 0.2   & 1,854,744 & 0.226 (0.001) & 0.394 (0.007) & 0.281 (0.001) & 0.24  & 2,913,304 & 0.148 (0.005) & 0.080 (0.004) & 0.202 (0.007) & 0.06 \\
			\textbf{SAITS} & 7,153,808 & 0.155 (0.004) & 0.124 (0.004) & 0.206 (0.005) & 0.23  & 16,628,642 & 0.185 (0.010) & 0.099 (0.006) & 0.250 (0.013) & 0.09  & 78,229,072 & 0.287 (0.001) & 0.579 (0.003) & 0.355 (0.001) & 0.12  & 133,406 & 0.131 (0.006) & 0.080 (0.006) & 0.179 (0.008) & 0.15 \\
			\textbf{Nonstationary} & 6,978,068 & 0.209 (0.002) & 0.242 (0.014) & 0.278 (0.002) & 0.37  & 8,441,077 & 0.266 (0.007) & 0.239 (0.011) & 0.359 (0.010) & 0.21  & 346,318 & 0.331 (0.017) & 0.544 (0.010) & 0.410 (0.021) & 0.12  & 6,338,833 & 0.453 (0.024) & 0.481 (0.078) & 0.619 (0.033) & 0.13 \\
			\textbf{ETSformer} & 7,928,510 & 0.187 (0.002) & 0.130 (0.002) & 0.248 (0.003) & 1.75  & 8,009,937 & 0.259 (0.004) & 0.190 (0.005) & 0.349 (0.005) & 0.43  & 5,962,188 & 0.347 (0.006) & 0.505 (0.005) & 0.431 (0.007) & 0.1   & 530,457 & 0.207 (0.011) & 0.141 (0.010) & 0.283 (0.015) & 0.32 \\
			\textbf{PatchTST} & 30,342,300 & 0.198 (0.011) & 0.131 (0.005) & 0.264 (0.015) & 4.7   & 5,077,145 & 0.274 (0.026) & 0.189 (0.025) & 0.370 (0.034) & 0.5   & 3,045,238 & 0.330 (0.013) & 0.600 (0.035) & 0.409 (0.016) & 0.21  & 106,905 & 0.126 (0.003) & 0.072 (0.003) & 0.173 (0.005) & 0.09 \\
			\textbf{Crossformer} & 52,933,788 & 0.184 (0.004) & 0.127 (0.004) & 0.245 (0.006) & 6.77  & 2,908,185 & 0.246 (0.011) & 0.172 (0.009) & 0.332 (0.015) & 0.11  & 12,645,238 & 0.337 (0.007) & 0.565 (0.007) & 0.418 (0.009) & 0.26  & 202,905 & 0.119 (0.005) & 0.069 (0.004) & 0.163 (0.008) & 0.16 \\
			\textbf{Informer} & 6,706,308 & 0.148 (0.002) & 0.122 (0.002) & 0.198 (0.003) & 0.67  & 10,540,045 & 0.205 (0.008) & 0.111 (0.006) & 0.277 (0.010) & 0.49  & 13,149,022 & 0.302 (0.003) & 0.572 (0.003) & 0.374 (0.004) & 0.17  & 446,785 & 0.154 (0.010) & 0.094 (0.007) & 0.211 (0.013) & 0.23 \\
			\textbf{Autoformer} & 6,700,164 & 0.257 (0.012) & 0.272 (0.014) & 0.342 (0.016) & 0.26  & 993,805 & 0.295 (0.008) & 0.288 (0.015) & 0.398 (0.011) & 0.11  & 608,926 & 0.598 (0.074) & 1.233 (0.196) & 0.742 (0.091) & 0.17  & 246,145 & 0.197 (0.008) & 0.151 (0.013) & 0.270 (0.011) & 0.32 \\
			\textbf{Pyraformer} & 3,230,212 & 0.178 (0.004) & 0.150 (0.012) & 0.237 (0.005) & 0.31  & 11,355,917 & 0.217 (0.006) & 0.117 (0.005) & 0.292 (0.008) & 0.1   & 4,048,606 & 0.285 (0.003) & 0.564 (0.003) & 0.353 (0.003) & 0.1   & 957,057 & 0.153 (0.012) & 0.094 (0.009) & 0.210 (0.017) & 0.18 \\
			\textbf{Transformer} & 203,038,852 & 0.142 (0.001) & 0.109 (0.001) & 0.190 (0.001) & 0.38  & 4,749,837 & 0.191 (0.010) & 0.101 (0.004) & 0.258 (0.013) & 0.07  & 23,135,326 & 0.294 (0.002) & 0.555 (0.001) & 0.364 (0.002) & 0.05  & 13,787,649 & 0.136 (0.009) & 0.074 (0.012) & 0.186 (0.013) & 0.19 \\
			\midrule
			\textbf{BRITS} & 3,598,496 & 0.127 (0.001) & 0.101 (0.002) & 0.169 (0.001) & 17.04 & 596,912 & 0.235 (0.007) & 0.146 (0.007) & 0.317 (0.010) & 0.41  & 32,012,048 & 0.271 (0.000) & 0.517 (0.001) & 0.336 (0.000) & 4.06  & 8,427,536 & 0.149 (0.005) & 0.086 (0.004) & 0.203 (0.007) & 3.47 \\
			\textbf{MRNN} & 96,585 & 0.568 (0.002) & 0.671 (0.002) & 0.756 (0.003) & 2.77  & 402,111 & 0.638 (0.003) & 1.177 (0.012) & 0.862 (0.004) & 0.52  & 3,076,301 & 0.624 (0.000) & 1.049 (0.001) & 0.773 (0.000) & 1.37  & 401,415 & 0.735 (0.001) & 0.921 (0.000) & 1.004 (0.001) & 1.21 \\
			\textbf{GRUD} & 7,397,656 & 0.233 (0.002) & 0.217 (0.002) & 0.309 (0.002) & 1.05  & 112,707 & 0.368 (0.012) & 0.315 (0.013) & 0.497 (0.016) & 0.4   & 14,104,896 & 0.355 (0.002) & 0.578 (0.003) & 0.440 (0.002) & 0.31  & 100,227 & 0.204 (0.008) & 0.150 (0.010) & 0.279 (0.011) & 0.89 \\
			\midrule
			\textbf{TimesNet} & 87,063,940 & 0.230 (0.010) & 0.158 (0.010) & 0.306 (0.013) & 0.66  & 22,051,853 & 0.280 (0.004) & 0.189 (0.007) & 0.378 (0.006) & 0.11  & 91,622,238 & 0.312 (0.001) & 0.501 (0.002) & 0.387 (0.001) & 0.11  & 10,816,385 & 0.157 (0.008) & 0.084 (0.007) & 0.214 (0.011) & 0.35 \\
			\textbf{MICN} & 57,048,200 & 0.203 (0.001) & 0.150 (0.001) & 0.270 (0.001) & 0.04  & 695,569 & 0.283 (0.004) & 0.244 (0.006) & 0.382 (0.005) & 0.03  & 15,490,402 & 0.281 (0.003) & 0.366 (0.007) & 0.348 (0.003) & 0.15  & /     & /     & /     & /     & / \\
			\textbf{SCINet} & 26,833,140 & 0.191 (0.011) & 0.140 (0.027) & 0.254 (0.015) & 0.29  & 263,517 & 0.288 (0.010) & 0.216 (0.010) & 0.388 (0.014) & 0.1   & 1,143,027,230 & 0.487 (0.101) & 0.824 (0.237) & 0.604 (0.125) & 0.3   & 43,783 & 0.149 (0.012) & 0.074 (0.009) & 0.204 (0.016) & 0.31 \\
			\midrule
			\textbf{StemGNN} & 2,645,628 & 0.161 (0.002) & 0.162 (0.003) & 0.214 (0.003) & 0.45  & 926,737 & 0.260 (0.008) & 0.192 (0.007) & 0.351 (0.010) & 0.18  & 2,386,294 & 0.493 (0.079) & 0.991 (0.168) & 0.611 (0.097) & 0.21  & 1,638,337 & 0.127 (0.006) & 0.071 (0.004) & 0.173 (0.008) & 0.98 \\
			\midrule
			\textbf{FreTS} & 909,852 & 0.211 (0.008) & 0.146 (0.005) & 0.281 (0.011) & 0.2   & 668,313 & 0.273 (0.008) & 0.213 (0.023) & 0.369 (0.011) & 0.11  & 1,715,958 & 0.396 (0.027) & 0.647 (0.032) & 0.491 (0.033) & 0.05  & 116,825 & 0.138 (0.004) & 0.057 (0.002) & 0.188 (0.005) & 0.07 \\
			\textbf{Koopa} & 563,692 & 0.363 (0.108) & 0.359 (0.132) & 0.483 (0.144) & 0.33  & 1,403,525 & 0.307 (0.041) & 0.280 (0.080) & 0.414 (0.056) & 0.06  & 13,306,214 & 0.532 (0.122) & 0.847 (0.215) & 0.660 (0.151) & 0.19  & 124,711 & 0.173 (0.020) & 0.089 (0.021) & 0.237 (0.027) & 0.27 \\
			\textbf{DLinear} & 204,728 & 0.215 (0.016) & 0.143 (0.008) & 0.286 (0.021) & 0.17  & 5,458 & 0.242 (0.009) & 0.176 (0.007) & 0.327 (0.012) & 0.05  & 5,301,100 & 0.362 (0.009) & 0.537 (0.019) & 0.449 (0.011) & 0.05  & 3,250 & 0.179 (0.004) & 0.099 (0.002) & 0.244 (0.005) & 0.06 \\
			\textbf{FiLM} & 408,807 & 0.318 (0.010) & 0.323 (0.012) & 0.423 (0.013) & 0.49  & 43,072 & 0.340 (0.011) & 0.314 (0.021) & 0.459 (0.015) & 0.13  & 2,652,097 & 0.784 (0.064) & 1.528 (0.136) & 0.972 (0.079) & 0.1   & 6,244 & 0.413 (0.010) & 0.382 (0.015) & 0.565 (0.014) & 0.21 \\
			\midrule
			\textbf{CSDI} & 244,833 & 0.102 (0.010) & 0.507 (0.235) & 0.135 (0.014) & 417.52 & 933,161 & 0.539 (0.418) & 23.503 (35.685) & 0.728 (0.564) & 12.39 & 207,873 & 0.238 (0.047) & 1.604 (1.279) & 0.295 (0.058) & 277.12 & 325,473 & 0.231 (0.064) & 2.629 (2.822) & 0.315 (0.088) & 69.09 \\
			\textbf{US-GAN} & 6,123,812 & 0.137 (0.002) & 0.100 (0.006) & 0.182 (0.003) & 0.51  & 3,913,149 & 0.264 (0.012) & 0.144 (0.011) & 0.356 (0.017) & 0.21  & 50,674,286 & 0.296 (0.001) & 0.488 (0.002) & 0.367 (0.001) & 0.29  & 14,745,617 & 0.151 (0.016) & 0.074 (0.009) & 0.206 (0.022) & 3.79 \\
			\textbf{GP-VAE} & 1,013,913 & 0.240 (0.006) & 0.187 (0.007) & 0.320 (0.008) & 1.37  & 130,594 & 0.369 (0.012) & 0.314 (0.016) & 0.498 (0.016) & 0.39  & 2,396,536 & 0.341 (0.007) & 0.626 (0.006) & 0.422 (0.009) & 5.85  & 284,676 & 0.319 (0.010) & 0.235 (0.018) & 0.436 (0.013) & 1.13 \\
			\midrule
			\textbf{Mean} & /     & 0.721 & 1.035 & 0.959 & /     & /     & 0.574 & 1.034 & 0.775 & /     & /     & 0.798 & 1.423 & 0.99  & /     & /     & 0.728 & 0.92  & 0.995 & / \\
			\textbf{Median} & /     & 0.681 & 1.093 & 0.905 & /     & /     & 0.518 & 1.045 & 0.699 & /     & /     & 0.778 & 1.492 & 0.965 & /     & /     & 0.667 & 1.024 & 0.911 & / \\
			\textbf{LOCF} & /     & 0.188 & 0.243 & 0.25  & /     & /     & 0.233 & 0.22  & 0.315 & /     & /     & 0.375 & 0.6   & 0.465 & /     & /     & 0.257 & 0.224 & 0.351 & / \\
			\textbf{Linear} & /     & 0.112 & 0.114 & 0.149 & /     & /     & 0.135 & 0.106 & 0.182 & /     & /     & 0.211 & 0.24  & 0.262 & /     & /     & 0.167 & 0.082 & 0.228 & / \\
			\midrule
			\multirow{2}[3]{*}{} & \multicolumn{5}{c|}{\textbf{ETT\_h1}} & \multicolumn{5}{c|}{\textbf{Electricity}} & \multicolumn{5}{c|}{\textbf{PhysioNet2012}} & \multicolumn{5}{c}{\textbf{PhysioNet2019}} \\
			\cmidrule{2-21}          & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} \\
			\textbf{iTransformer} & 23,723,056 & 0.263 (0.004) & 0.143 (0.002) & 0.311 (0.004) & 0.03  & 12,989,024 & 0.571 (0.178) & 1.246 (0.294) & 0.306 (0.095) & 0.79  & 6,853,936 & 0.379 (0.002) & 0.411 (0.003) & 0.534 (0.002) & 0.47  & 25,289,776 & 0.462 (0.006) & 0.445 (0.008) & 0.607 (0.008) & 0.87 \\
			\textbf{SAITS} & 88,235,470 & 0.144 (0.006) & 0.047 (0.002) & 0.170 (0.007) & 0.13  & 63,624,720 & 1.377 (0.026) & 3.809 (0.114) & 0.737 (0.014) & 0.94  & 44,295,342 & 0.257 (0.019) & 0.276 (0.018) & 0.362 (0.027) & 1.02  & 8,716,598 & 0.352 (0.005) & 0.303 (0.007) & 0.462 (0.007) & 0.85 \\
			\textbf{Nonstationary} & 589,927 & 0.359 (0.013) & 0.247 (0.018) & 0.424 (0.015) & 0.02  & 24,811,090 & 0.213 (0.014) & 0.178 (0.018) & 0.114 (0.007) & 0.61  & 1,613,155 & 0.410 (0.002) & 0.454 (0.005) & 0.579 (0.002) & 0.72  & 1,421,505 & 0.458 (0.001) & 0.429 (0.003) & 0.601 (0.002) & 0.68 \\
			\textbf{ETSformer} & 809,057 & 0.227 (0.007) & 0.107 (0.007) & 0.268 (0.008) & 0.04  & 10,518,266 & 0.412 (0.005) & 0.347 (0.009) & 0.221 (0.003) & 0.56  & 9,785,804 & 0.373 (0.003) & 0.408 (0.004) & 0.526 (0.004) & 2.32  & 12,913,109 & 0.451 (0.005) & 0.453 (0.007) & 0.592 (0.006) & 2.39 \\
			\textbf{PatchTST} & 72,247 & 0.240 (0.013) & 0.115 (0.011) & 0.283 (0.015) & 0.01  & 4,419,410 & 0.550 (0.039) & 0.606 (0.085) & 0.294 (0.021) & 3.78  & 644,051 & 0.301 (0.011) & 0.332 (0.009) & 0.424 (0.016) & 0.95  & 1,165,393 & 0.420 (0.007) & 0.402 (0.008) & 0.551 (0.009) & 0.95 \\
			\textbf{Crossformer} & 223,479 & 0.232 (0.008) & 0.113 (0.005) & 0.274 (0.009) & 0.03  & 9,967,314 & 0.540 (0.034) & 0.581 (0.070) & 0.289 (0.018) & 1.55  & 1,215,059 & 0.525 (0.202) & 0.717 (0.336) & 0.740 (0.285) & 0.77  & 414,929 & 0.378 (0.007) & 0.340 (0.008) & 0.496 (0.010) & 0.64 \\
			\textbf{Informer} & 1,058,311 & 0.167 (0.006) & 0.064 (0.004) & 0.197 (0.007) & 0.05  & 15,311,986 & 1.291 (0.031) & 3.224 (0.252) & 0.691 (0.017) & 0.64  & 4,256,803 & 0.297 (0.003) & 0.340 (0.003) & 0.419 (0.004) & 1.57  & 4,780,065 & 0.403 (0.002) & 0.405 (0.005) & 0.528 (0.002) & 2.62 \\
			\textbf{Autoformer} & 166,919 & 0.267 (0.008) & 0.143 (0.007) & 0.316 (0.009) & 0.05  & 7,431,538 & 0.748 (0.027) & 1.580 (0.071) & 0.400 (0.015) & 0.37  & 14,266,403 & 0.417 (0.009) & 0.545 (0.017) & 0.588 (0.013) & 1.56  & 340,769 & 0.476 (0.002) & 0.549 (0.003) & 0.625 (0.002) & 0.75 \\
			\textbf{Pyraformer} & 15,262,215 & 0.182 (0.008) & 0.072 (0.005) & 0.215 (0.010) & 0.14  & 15,940,914 & 1.096 (0.033) & 2.278 (0.173) & 0.586 (0.018) & 1     & 3,704,931 & 0.296 (0.009) & 0.327 (0.010) & 0.417 (0.013) & 1.07  & 2,475,489 & 0.387 (0.004) & 0.374 (0.006) & 0.508 (0.005) & 0.99 \\
			\textbf{Transformer} & 5,800,199 & 0.178 (0.015) & 0.066 (0.009) & 0.210 (0.018) & 0.01  & 155,610,482 & 1.316 (0.036) & 3.240 (0.145) & 0.704 (0.019) & 0.87  & 13,695,011 & 0.259 (0.006) & 0.284 (0.009) & 0.366 (0.009) & 0.66  & 88,352,801 & 0.341 (0.002) & 0.294 (0.005) & 0.448 (0.002) & 1.48 \\
			\midrule
			\textbf{BRITS} & 2,178,496 & 0.145 (0.002) & 0.064 (0.001) & 0.171 (0.002) & 0.73  & 17,082,800 & 0.971 (0.016) & 2.194 (0.066) & 0.520 (0.009) & 25.41 & 9,133,920 & 0.297 (0.001) & 0.338 (0.001) & 0.418 (0.002) & 20.06 & 2,453,264 & 0.355 (0.001) & 0.320 (0.000) & 0.466 (0.001) & 22.18 \\
			\textbf{MRNN} & 2,259 & 0.789 (0.019) & 1.192 (0.031) & 0.932 (0.022) & 0.19  & 949,749 & 1.824 (0.005) & 5.781 (0.008) & 0.976 (0.003) & 22.36 & 1,594,219 & 0.708 (0.029) & 0.921 (0.044) & 0.999 (0.041) & 10.93 & 1,593,671 & 0.778 (0.015) & 1.009 (0.025) & 1.022 (0.020) & 4.28 \\
			\textbf{GRUD} & 409,407 & 0.325 (0.004) & 0.225 (0.004) & 0.383 (0.004) & 0.14  & 9,467,304 & 0.976 (0.015) & 1.854 (0.026) & 0.522 (0.008) & 2.14  & 136,335 & 0.450 (0.004) & 0.492 (0.006) & 0.634 (0.006) & 4.78  & 15,971 & 0.471 (0.001) & 0.452 (0.001) & 0.618 (0.001) & 4.53 \\
			\midrule
			\textbf{TimesNet} & 5,510,663 & 0.254 (0.008) & 0.120 (0.005) & 0.299 (0.009) & 0.08  & 45,569,394 & 1.011 (0.016) & 2.038 (0.073) & 0.541 (0.009) & 0.71  & 64,908,707 & 0.353 (0.003) & 0.355 (0.004) & 0.498 (0.005) & 2.81  & 519,137,825 & 0.394 (0.003) & 0.339 (0.003) & 0.517 (0.003) & 2.91 \\
			\textbf{MICN} & 3,153,163 & 0.267 (0.010) & 0.150 (0.011) & 0.315 (0.012) & 0.14  & 5,457,910 & 0.392 (0.006) & 0.357 (0.006) & 0.210 (0.003) & 0.4   & 226,656,295 & 0.378 (0.013) & 0.447 (0.015) & 0.533 (0.019) & 1.03  & 37,818,405 & 0.461 (0.007) & 0.468 (0.009) & 0.606 (0.009) & 0.82 \\
			\textbf{SCINet} & 79,493 & 0.246 (0.019) & 0.117 (0.015) & 0.290 (0.023) & 0.05  & 421,053,386 & 0.581 (0.015) & 0.579 (0.029) & 0.311 (0.008) & 1.1   & 5,677,529 & 0.350 (0.007) & 0.376 (0.010) & 0.494 (0.009) & 0.97  & 26,908,459 & 0.427 (0.002) & 0.401 (0.003) & 0.561 (0.003) & 1.89 \\
			\midrule
			\textbf{StemGNN} & 6,397,975 & 0.248 (0.012) & 0.126 (0.011) & 0.293 (0.015) & 0.21  & 16,863,634 & 1.360 (0.078) & 3.674 (0.405) & 0.728 (0.042) & 1.48  & 1,804,403 & 0.331 (0.001) & 0.352 (0.002) & 0.467 (0.001) & 0.57  & 3,989,553 & 0.416 (0.002) & 0.380 (0.003) & 0.546 (0.002) & 1.92 \\
			\midrule
			\textbf{FreTS} & 465,271 & 0.262 (0.029) & 0.130 (0.027) & 0.309 (0.034) & 0.02  & 3,706,194 & 0.718 (0.043) & 0.868 (0.089) & 0.384 (0.023) & 0.39  & 1,869,523 & 0.315 (0.008) & 0.345 (0.010) & 0.444 (0.011) & 0.92  & 3,447,121 & 0.406 (0.017) & 0.376 (0.018) & 0.532 (0.022) & 0.85 \\
			\textbf{Koopa} & 465,389 & 0.435 (0.132) & 0.442 (0.274) & 0.513 (0.156) & 0.02  & 2,680,114 & 1.309 (0.531) & 4.861 (3.052) & 0.701 (0.284) & 0.54  & 168,457 & 0.413 (0.007) & 0.468 (0.012) & 0.583 (0.009) & 0.63  & 641,887 & 0.451 (0.019) & 0.428 (0.035) & 0.592 (0.025) & 0.45 \\
			\textbf{DLinear} & 7,534 & 0.227 (0.006) & 0.103 (0.003) & 0.268 (0.007) & 0.01  & 2,294,692 & 0.519 (0.008) & 0.455 (0.015) & 0.278 (0.004) & 0.19  & 221,862 & 0.370 (0.000) & 0.419 (0.001) & 0.522 (0.001) & 0.36  & 209,570 & 0.432 (0.001) & 0.426 (0.002) & 0.568 (0.002) & 0.21 \\
			\textbf{FiLM} & 12,490 & 0.583 (0.008) & 0.805 (0.009) & 0.688 (0.009) & 0.05  & 570,613 & 0.834 (0.031) & 1.302 (0.075) & 0.446 (0.017) & 0.37  & 7,142 & 0.458 (0.001) & 0.536 (0.002) & 0.646 (0.002) & 1.19  & 6,756 & 0.494 (0.003) & 0.508 (0.005) & 0.649 (0.004) & 1.29 \\
			\midrule
			\textbf{CSDI} & 1,194,993 & 0.151 (0.008) & 0.057 (0.005) & 0.178 (0.010) & 10.71 & 43,185 & 1.483 (0.459) & 117.914 (59.845) & 0.793 (0.245) & 1025.88 & 1,528,729 & 0.252 (0.004) & 0.313 (0.039) & 0.355 (0.005) & 491.35 & 321,585 & 0.408 (0.019) & 0.896 (0.382) & 0.536 (0.024) & 221.69 \\
			\textbf{US-GAN} & 3,807,687 & 0.458 (0.590) & 1.405 (2.683) & 0.541 (0.696) & 0.27  & 11,224,866 & 0.938 (0.009) & 1.742 (0.021) & 0.501 (0.005) & 2.24  & 4,304,771 & 0.310 (0.003) & 0.318 (0.005) & 0.437 (0.004) & 2.45  & 4,268,849 & 0.358 (0.002) & 0.296 (0.002) & 0.470 (0.002) & 2.48 \\
			\textbf{GP-VAE} & 384,796 & 0.329 (0.017) & 0.202 (0.017) & 0.388 (0.020) & 0.11  & 1,825,022 & 1.152 (0.074) & 2.778 (0.196) & 0.616 (0.039) & 14.87 & 501,650 & 0.445 (0.006) & 0.499 (0.011) & 0.628 (0.008) & 10.59 & 948,999 & 0.562 (0.004) & 0.604 (0.007) & 0.737 (0.006) & 11.4 \\
			\midrule
			\textbf{Mean} & /     & 0.737 & 0.99  & 0.87  & /     & /     & 0.422 & 0.579 & 0.226 & /     & /     & 0.708 & 0.967 & 0.999 & /     & /     & 0.762 & 1.03  & 0.999 & / \\
			\textbf{Median} & /     & 0.71  & 1.044 & 0.838 & /     & /     & 0.408 & 0.625 & 0.218 & /     & /     & 0.69  & 1     & 0.973 & /     & /     & 0.747 & 1.056 & 0.979 & / \\
			\textbf{LOCF} & /     & 0.315 & 0.277 & 0.372 & /     & /     & 0.104 & 0.106 & 0.056 & /     & /     & 0.449 & 0.604 & 0.633 & /     & /     & 0.478 & 0.63  & 0.627 & / \\
			\textbf{Linear} & /     & 0.197 & 0.106 & 0.233 & /     & /     & 0.065 & 0.022 & 0.035 & /     & /     & 0.366 & 0.425 & 0.516 & /     & /     & 0.387 & 0.41  & 0.507 & / \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}
			\toprule
			\multirow{2}[4]{*}{} & \multicolumn{5}{c|}{\textbf{BeijingAir}} & \multicolumn{5}{c|}{\textbf{ItalyAir}} & \multicolumn{5}{c}{\textbf{PeMS}} \\
			\cmidrule{2-16}          & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} \\
			\midrule
			\textbf{iTransformer} & 8,286,232 & 0.163 (0.003) & 0.233 (0.004) & 0.215 (0.004) & 0.34  & 18,932,236 & 0.321 (0.007) & 0.327 (0.011) & 0.419 (0.009) & 0.18  & 1,854,744 & 0.295 (0.007) & 0.539 (0.016) & 0.366 (0.009) & 0.46 \\
			\textbf{SAITS} & 7,153,808 & 0.194 (0.003) & 0.193 (0.007) & 0.257 (0.004) & 0.24  & 16,628,642 & 0.285 (0.010) & 0.236 (0.014) & 0.372 (0.013) & 0.07  & 78,229,072 & 0.302 (0.001) & 0.595 (0.003) & 0.375 (0.001) & 0.17 \\
			\textbf{Nonstationary} & 6,978,068 & 0.231 (0.001) & 0.271 (0.007) & 0.306 (0.002) & 0.39  & 8,441,077 & 0.314 (0.005) & 0.361 (0.010) & 0.410 (0.007) & 0.23  & 346,318 & 0.394 (0.013) & 0.688 (0.016) & 0.488 (0.016) & 0.24 \\
			\textbf{ETSformer} & 7,928,510 & 0.249 (0.004) & 0.261 (0.009) & 0.331 (0.005) & 1.62  & 8,009,937 & 0.401 (0.007) & 0.421 (0.011) & 0.524 (0.009) & 0.22  & 5,962,188 & 0.386 (0.007) & 0.586 (0.009) & 0.479 (0.008) & 0.97 \\
			\textbf{PatchTST} & 30,342,300 & 0.210 (0.009) & 0.206 (0.007) & 0.279 (0.012) & 4.51  & 5,077,145 & 0.345 (0.011) & 0.313 (0.010) & 0.451 (0.015) & 0.48  & 3,045,238 & 0.348 (0.006) & 0.609 (0.008) & 0.431 (0.007) & 0.38 \\
			\textbf{Crossformer} & 52,933,788 & 0.215 (0.007) & 0.224 (0.004) & 0.285 (0.009) & 6.83  & 2,908,185 & 0.325 (0.009) & 0.293 (0.009) & 0.425 (0.012) & 0.13  & 12,645,238 & 0.357 (0.003) & 0.607 (0.008) & 0.443 (0.004) & 0.32 \\
			\textbf{Informer} & 6,706,308 & 0.184 (0.005) & 0.213 (0.003) & 0.244 (0.006) & 0.66  & 10,540,045 & 0.304 (0.007) & 0.247 (0.015) & 0.397 (0.009) & 0.42  & 13,149,022 & 0.330 (0.005) & 0.600 (0.009) & 0.409 (0.006) & 0.81 \\
			\textbf{Autoformer} & 6,700,164 & 0.898 (0.001) & 1.554 (0.003) & 1.190 (0.001) & 0.35  & 993,805 & 0.833 (0.017) & 1.880 (0.044) & 1.089 (0.023) & 0.23  & 608,926 & 0.602 (0.068) & 1.242 (0.173) & 0.747 (0.084) & 0.22 \\
			\textbf{Pyraformer} & 3,230,212 & 0.198 (0.005) & 0.223 (0.011) & 0.263 (0.006) & 0.33  & 11,355,917 & 0.312 (0.012) & 0.254 (0.018) & 0.408 (0.015) & 0.11  & 4,048,606 & 0.305 (0.002) & 0.580 (0.004) & 0.379 (0.003) & 0.21 \\
			\textbf{Transformer} & 203,038,852 & 0.185 (0.003) & 0.192 (0.005) & 0.245 (0.004) & 0.47  & 4,749,837 & 0.279 (0.011) & 0.230 (0.017) & 0.365 (0.014) & 0.07  & 23,135,326 & 0.316 (0.004) & 0.588 (0.005) & 0.392 (0.005) & 0.13 \\
			\midrule
			\textbf{BRITS} & 3,598,496 & 0.169 (0.001) & 0.194 (0.003) & 0.224 (0.001) & 26.96 & 596,912 & 0.321 (0.005) & 0.283 (0.007) & 0.420 (0.007) & 0.62  & 32,012,048 & 0.287 (0.001) & 0.561 (0.002) & 0.357 (0.001) & 5.44 \\
			\textbf{MRNN} & 96,585 & 0.603 (0.006) & 0.775 (0.006) & 0.799 (0.007) & 2.85  & 402,111 & 0.724 (0.003) & 1.391 (0.006) & 0.947 (0.004) & 0.62  & 3,076,301 & 0.645 (0.001) & 1.072 (0.003) & 0.800 (0.001) & 1.57 \\
			\textbf{GRUD} & 7,397,656 & 0.279 (0.001) & 0.303 (0.000) & 0.370 (0.001) & 1.1   & 112,707 & 0.476 (0.009) & 0.539 (0.011) & 0.622 (0.012) & 0.41  & 14,104,896 & 0.372 (0.002) & 0.619 (0.002) & 0.462 (0.002) & 0.82 \\
			\midrule
			\textbf{TimesNet} & 87,063,940 & 0.265 (0.005) & 0.233 (0.002) & 0.351 (0.007) & 0.64  & 22,051,853 & 0.370 (0.010) & 0.323 (0.012) & 0.484 (0.014) & 0.08  & 91,622,238 & 0.348 (0.002) & 0.567 (0.001) & 0.432 (0.003) & 0.37 \\
			\textbf{MICN} & 57,048,200 & 0.456 (0.006) & 0.553 (0.013) & 0.604 (0.008) & 0.09  & 695,569 & 0.548 (0.003) & 0.852 (0.012) & 0.717 (0.004) & 0.05  & 15,490,402 & 0.392 (0.006) & 0.608 (0.010) & 0.486 (0.007) & 0.17 \\
			\textbf{SCINet} & 26,833,140 & 0.222 (0.012) & 0.230 (0.036) & 0.294 (0.016) & 0.31  & 263,517 & 0.337 (0.008) & 0.319 (0.006) & 0.441 (0.010) & 0.09  & 1,143,027,230 & 0.500 (0.093) & 0.849 (0.193) & 0.621 (0.115) & 0.41 \\
			\midrule
			\textbf{StemGNN} & 2,645,628 & 0.186 (0.004) & 0.263 (0.005) & 0.246 (0.005) & 0.41  & 926,737 & 0.307 (0.014) & 0.280 (0.019) & 0.401 (0.018) & 0.18  & 2,386,294 & 0.446 (0.021) & 0.862 (0.064) & 0.553 (0.026) & 0.27 \\
			\midrule
			\textbf{FreTS} & 909,852 & 0.235 (0.015) & 0.246 (0.010) & 0.311 (0.019) & 0.19  & 668,313 & 0.349 (0.015) & 0.345 (0.053) & 0.457 (0.020) & 0.07  & 1,715,958 & 0.422 (0.019) & 0.686 (0.027) & 0.524 (0.024) & 0.16 \\
			\textbf{Koopa} & 563,692 & 0.373 (0.079) & 0.445 (0.119) & 0.494 (0.105) & 0.44  & 1,403,525 & 0.345 (0.032) & 0.359 (0.056) & 0.452 (0.042) & 0.07  & 13,306,214 & 0.506 (0.114) & 0.855 (0.184) & 0.628 (0.141) & 0.32 \\
			\textbf{DLinear} & 204,728 & 0.245 (0.005) & 0.242 (0.006) & 0.324 (0.006) & 0.19  & 5,458 & 0.340 (0.004) & 0.337 (0.005) & 0.445 (0.005) & 0.05  & 5,301,100 & 0.389 (0.013) & 0.604 (0.020) & 0.483 (0.017) & 0.13 \\
			\textbf{FiLM} & 408,807 & 0.331 (0.009) & 0.409 (0.009) & 0.439 (0.012) & 0.5   & 43,072 & 0.402 (0.018) & 0.468 (0.052) & 0.525 (0.023) & 0.12  & 2,652,097 & 0.781 (0.059) & 1.499 (0.124) & 0.969 (0.073) & 0.26 \\
			\midrule
			\textbf{CSDI} & 244,833 & 0.144 (0.007) & 0.472 (0.155) & 0.192 (0.009) & 390.62 & 933,161 & 0.958 (0.551) & 29.266 (31.183) & 1.253 (0.720) & 12.62 & 207,873 & 0.288 (0.040) & 0.651 (0.090) & 0.358 (0.049) & 265.37 \\
			\textbf{US-GAN} & 6,123,812 & 0.192 (0.001) & 0.187 (0.005) & 0.255 (0.001) & 0.51  & 3,913,149 & 0.357 (0.009) & 0.278 (0.011) & 0.467 (0.012) & 0.18  & 50,674,286 & 0.330 (0.001) & 0.566 (0.001) & 0.409 (0.001) & 0.32 \\
			\textbf{GP-VAE} & 1,013,913 & 0.258 (0.004) & 0.234 (0.008) & 0.343 (0.005) & 1.38  & 130,594 & 0.453 (0.014) & 0.495 (0.022) & 0.592 (0.018) & 0.47  & 2,396,536 & 0.346 (0.015) & 0.617 (0.015) & 0.430 (0.019) & 9.52 \\
			\midrule
			\textbf{Mean} & /     & 0.708 & 1.078 & 0.964 & /     & /     & 0.588 & 1.096 & 0.769 & /     & /     & 0.799 & 1.416 & 0.991 & / \\
			\textbf{Median} & /     & 0.677 & 1.143 & 0.922 & /     & /     & 0.533 & 1.116 & 0.697 & /     & /     & 0.777 & 1.476 & 0.965 & / \\
			\textbf{LOCF} & /     & 0.264 & 0.429 & 0.36  & /     & /     & 0.346 & 0.511 & 0.452 & /     & /     & 0.547 & 1.094 & 0.679 & / \\
			\textbf{Linear} & /     & 0.165 & 0.231 & 0.224 & /     & /     & 0.214 & 0.252 & 0.279 & /     & /     & 0.343 & 0.539 & 0.426 & / \\
			\midrule
			\multirow{2}[4]{*}{} & \multicolumn{5}{c|}{\textbf{ETT\_h1}} & \multicolumn{5}{c|}{\textbf{Electricity}} & \multicolumn{5}{c}{\textbf{Pedestrian}} \\
			\cmidrule{2-16}          & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} \\
			\midrule
			\textbf{iTransformer} & 23,723,056 & 0.348 (0.002) & 0.233 (0.003) & 0.412 (0.002) & 0.07  & 12,989,024 & 0.893 (0.085) & 1.884 (0.160) & 0.478 (0.046) & 1.03  & 2,913,304 & 0.200 (0.006) & 0.343 (0.006) & 0.264 (0.008) & 0.61 \\
			\textbf{SAITS} & 88,235,470 & 0.223 (0.007) & 0.107 (0.005) & 0.264 (0.008) & 0.18  & 63,624,720 & 1.399 (0.069) & 3.837 (0.316) & 0.749 (0.037) & 1.11  & 133,406 & 0.205 (0.011) & 0.392 (0.027) & 0.270 (0.015) & 1.79 \\
			\textbf{Nonstationary} & 589,927 & 0.382 (0.004) & 0.292 (0.006) & 0.452 (0.005) & 0.06  & 24,811,090 & 0.217 (0.031) & 0.191 (0.048) & 0.116 (0.016) & 0.83  & 6,338,833 & 0.487 (0.033) & 0.859 (0.098) & 0.641 (0.043) & 1.4 \\
			\textbf{ETSformer} & 809,057 & 0.364 (0.013) & 0.269 (0.022) & 0.431 (0.015) & 0.14  & 10,518,266 & 0.878 (0.008) & 1.687 (0.024) & 0.470 (0.004) & 1.84  & 530,457 & 0.320 (0.004) & 0.519 (0.010) & 0.421 (0.006) & 2.13 \\
			\textbf{PatchTST} & 72,247 & 0.275 (0.023) & 0.149 (0.017) & 0.326 (0.027) & 0.04  & 4,419,410 & 0.856 (0.044) & 1.573 (0.141) & 0.459 (0.024) & 4.33  & 106,905 & 0.198 (0.003) & 0.351 (0.005) & 0.260 (0.003) & 0.65 \\
			\textbf{Crossformer} & 223,479 & 0.270 (0.021) & 0.146 (0.017) & 0.319 (0.025) & 0.04  & 9,967,314 & 0.980 (0.344) & 2.255 (1.656) & 0.525 (0.184) & 1.7   & 202,905 & 0.191 (0.008) & 0.356 (0.014) & 0.251 (0.010) & 1.12 \\
			\textbf{Informer} & 1,058,311 & 0.279 (0.008) & 0.162 (0.007) & 0.330 (0.009) & 0.11  & 15,311,986 & 1.277 (0.028) & 3.239 (0.080) & 0.684 (0.015) & 1     & 446,785 & 0.210 (0.006) & 0.378 (0.021) & 0.277 (0.007) & 1.66 \\
			\textbf{Autoformer} & 166,919 & 0.984 (0.008) & 1.553 (0.025) & 1.164 (0.010) & 0.13  & 7,431,538 & 2.164 (0.001) & 8.092 (0.010) & 1.159 (0.001) & 0.54  & 246,145 & 1.033 (0.015) & 2.273 (0.082) & 1.359 (0.020) & 3.14 \\
			\textbf{Pyraformer} & 15,262,215 & 0.291 (0.026) & 0.167 (0.021) & 0.345 (0.031) & 0.21  & 15,940,914 & 1.131 (0.036) & 2.711 (0.079) & 0.606 (0.019) & 1.36  & 957,057 & 0.202 (0.006) & 0.381 (0.007) & 0.266 (0.007) & 1.71 \\
			\textbf{Transformer} & 5,800,199 & 0.274 (0.012) & 0.162 (0.017) & 0.325 (0.014) & 0.08  & 155,610,482 & 1.365 (0.034) & 3.554 (0.085) & 0.731 (0.018) & 1.91  & 13,787,649 & 0.194 (0.014) & 0.342 (0.033) & 0.255 (0.018) & 1.53 \\
			\midrule
			\textbf{BRITS} & 2,178,496 & 0.238 (0.006) & 0.127 (0.004) & 0.281 (0.007) & 0.71  & 17,082,800 & 1.124 (0.010) & 2.828 (0.023) & 0.602 (0.005) & 39.21 & 8,427,536 & 0.259 (0.017) & 0.433 (0.021) & 0.341 (0.022) & 10.86 \\
			\textbf{MRNN} & 2,259 & 0.816 (0.006) & 1.219 (0.013) & 0.965 (0.007) & 0.49  & 949,749 & 1.810 (0.004) & 5.793 (0.011) & 0.969 (0.002) & 12.76 & 401,415 & 0.773 (0.001) & 1.258 (0.000) & 1.017 (0.001) & 11.24 \\
			\textbf{GRUD} & 409,407 & 0.417 (0.008) & 0.337 (0.014) & 0.493 (0.010) & 0.42  & 9,467,304 & 1.087 (0.011) & 2.458 (0.034) & 0.582 (0.006) & 3.43  & 100,227 & 0.307 (0.005) & 0.507 (0.007) & 0.404 (0.006) & 6.86 \\
			\midrule
			\textbf{TimesNet} & 5,510,663 & 0.339 (0.004) & 0.210 (0.008) & 0.401 (0.005) & 0.2   & 45,569,394 & 1.131 (0.017) & 2.644 (0.077) & 0.606 (0.009) & 1.59  & 10,816,385 & 0.269 (0.016) & 0.392 (0.017) & 0.354 (0.021) & 3.02 \\
			\textbf{MICN} & 3,153,163 & 0.606 (0.073) & 0.688 (0.152) & 0.717 (0.086) & 0.15  & 5,457,910 & 0.965 (0.008) & 2.018 (0.032) & 0.516 (0.004) & 0.47  & /     & /     & /     & /     & / \\
			\textbf{SCINet} & 79,493 & 0.326 (0.014) & 0.194 (0.013) & 0.386 (0.016) & 0.09  & 421,053,386 & 0.778 (0.023) & 1.162 (0.115) & 0.417 (0.012) & 1.48  & 43,783 & 0.251 (0.005) & 0.391 (0.015) & 0.331 (0.007) & 1.98 \\
			\midrule
			\textbf{StemGNN} & 6,397,975 & 0.325 (0.019) & 0.200 (0.025) & 0.385 (0.023) & 0.26  & 16,863,634 & 1.362 (0.187) & 3.803 (0.920) & 0.729 (0.100) & 1.69  & 1,638,337 & 0.200 (0.009) & 0.343 (0.014) & 0.263 (0.011) & 2.99 \\
			\midrule
			\textbf{FreTS} & 465,271 & 0.319 (0.025) & 0.195 (0.030) & 0.378 (0.029) & 0.05  & 3,706,194 & 0.871 (0.084) & 1.320 (0.275) & 0.466 (0.045) & 0.54  & 116,825 & 0.224 (0.004) & 0.314 (0.016) & 0.294 (0.005) & 0.84 \\
			\textbf{Koopa} & 465,389 & 0.515 (0.159) & 0.577 (0.351) & 0.610 (0.188) & 0.02  & 2,680,114 & 1.755 (0.250) & 7.390 (1.677) & 0.940 (0.134) & 0.61  & 124,711 & 0.246 (0.017) & 0.330 (0.030) & 0.324 (0.023) & 0.85 \\
			\textbf{DLinear} & 7,534 & 0.311 (0.003) & 0.186 (0.003) & 0.368 (0.004) & 0.03  & 2,294,692 & 0.734 (0.011) & 0.988 (0.038) & 0.393 (0.006) & 0.27  & 3,250 & 0.310 (0.002) & 0.455 (0.006) & 0.408 (0.002) & 0.82 \\
			\textbf{FiLM} & 12,490 & 0.589 (0.005) & 0.793 (0.003) & 0.697 (0.005) & 0.11  & 570,613 & 0.907 (0.024) & 1.434 (0.078) & 0.485 (0.013) & 0.62  & 6,244 & 0.453 (0.007) & 0.664 (0.008) & 0.596 (0.009) & 1.67 \\
			\midrule
			\textbf{CSDI} & 1,194,993 & 0.318 (0.016) & 0.207 (0.011) & 0.376 (0.019) & 10.99 & 43,185 & 0.798 (0.455) & 21.850 (22.140) & 0.427 (0.244) & 986.19 & 325,473 & 0.351 (0.074) & 1.117 (0.220) & 0.462 (0.098) & 139.12 \\
			\textbf{US-GAN} & 3,807,687 & 0.755 (0.973) & 2.119 (3.955) & 0.893 (1.151) & 0.27  & 11,224,866 & 1.119 (0.007) & 2.610 (0.018) & 0.599 (0.004) & 2.22  & 14,745,617 & 0.233 (0.005) & 0.328 (0.007) & 0.307 (0.007) & 3.75 \\
			\textbf{GP-VAE} & 384,796 & 0.414 (0.013) & 0.301 (0.011) & 0.490 (0.015) & 0.23  & 1,825,022 & 1.099 (0.032) & 2.973 (0.040) & 0.588 (0.017) & 16.73 & 284,676 & 0.451 (0.022) & 0.677 (0.031) & 0.594 (0.029) & 2.01 \\
			\midrule
			\textbf{Mean} & /     & 0.738 & 0.971 & 0.873 & /     & /     & 0.423 & 0.581 & 0.227 & /     & /     & 0.763 & 1.258 & 1.004 & / \\
			\textbf{Median} & /     & 0.708 & 1.022 & 0.837 & /     & /     & 0.408 & 0.627 & 0.219 & /     & /     & 0.705 & 1.386 & 0.928 & / \\
			\textbf{LOCF} & /     & 0.425 & 0.491 & 0.502 & /     & /     & 0.14  & 0.181 & 0.075 & /     & /     & 0.365 & 0.636 & 0.481 & / \\
			\textbf{Linear} & /     & 0.267 & 0.178 & 0.316 & /     & /     & 0.078 & 0.035 & 0.042 & /     & /     & 0.247 & 0.279 & 0.326 & / \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}
			\toprule
			\multirow{2}[4]{*}{} & \multicolumn{5}{c|}{\textbf{BeijingAir}} & \multicolumn{5}{c|}{\textbf{ItalyAir}} & \multicolumn{5}{c}{\textbf{PeMS}} \\
			\cmidrule{2-16}          & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} \\
			\midrule
			\textbf{iTransformer} & 8,286,232 & 0.352 (0.005) & 0.514 (0.008) & 0.468 (0.007) & 0.34  & 18,932,236 & 0.574 (0.002) & 0.836 (0.016) & 0.755 (0.003) & 0.17  & 1,854,744 & 0.450 (0.007) & 0.875 (0.015) & 0.558 (0.009) & 0.49 \\
			\textbf{SAITS} & 7,153,808 & 0.331 (0.024) & 0.444 (0.034) & 0.439 (0.031) & 0.25  & 16,628,642 & 0.483 (0.012) & 0.590 (0.021) & 0.635 (0.016) & 0.07  & 78,229,072 & 0.353 (0.001) & 0.692 (0.003) & 0.438 (0.002) & 0.2 \\
			\textbf{Nonstationary} & 6,978,068 & 0.357 (0.002) & 0.531 (0.011) & 0.473 (0.002) & 0.47  & 8,441,077 & 0.489 (0.008) & 0.755 (0.021) & 0.643 (0.011) & 0.2   & 346,318 & 0.736 (0.003) & 1.589 (0.013) & 0.913 (0.003) & 0.27 \\
			\textbf{ETSformer} & 7,928,510 & 0.371 (0.011) & 0.495 (0.020) & 0.492 (0.015) & 1.82  & 8,009,937 & 0.682 (0.012) & 1.419 (0.028) & 0.896 (0.015) & 0.45  & 5,962,188 & 0.474 (0.009) & 0.778 (0.014) & 0.589 (0.012) & 0.99 \\
			\textbf{PatchTST} & 30,342,300 & 0.299 (0.005) & 0.372 (0.003) & 0.396 (0.006) & 4.73  & 5,077,145 & 0.577 (0.093) & 0.996 (0.367) & 0.758 (0.122) & 0.55  & 3,045,238 & 0.440 (0.057) & 0.793 (0.107) & 0.546 (0.071) & 0.34 \\
			\textbf{Crossformer} & 52,933,788 & 0.274 (0.003) & 0.355 (0.003) & 0.364 (0.004) & 6.89  & 2,908,185 & 0.458 (0.005) & 0.523 (0.010) & 0.602 (0.007) & 0.1   & 12,645,238 & 0.399 (0.007) & 0.733 (0.004) & 0.495 (0.008) & 0.32 \\
			\textbf{Informer} & 6,706,308 & 0.258 (0.010) & 0.335 (0.011) & 0.342 (0.013) & 0.65  & 10,540,045 & 0.491 (0.005) & 0.613 (0.010) & 0.645 (0.007) & 0.45  & 13,149,022 & 0.376 (0.001) & 0.708 (0.008) & 0.467 (0.002) & 0.74 \\
			\textbf{Autoformer} & 6,700,164 & 0.806 (0.002) & 1.375 (0.001) & 1.069 (0.002) & 0.26  & 993,805 & 0.806 (0.007) & 1.766 (0.015) & 1.059 (0.010) & 0.2   & 608,926 & 0.773 (0.099) & 1.488 (0.170) & 0.959 (0.123) & 0.25 \\
			\textbf{Pyraformer} & 3,230,212 & 0.274 (0.005) & 0.372 (0.008) & 0.364 (0.007) & 0.32  & 11,355,917 & 0.517 (0.013) & 0.602 (0.027) & 0.679 (0.017) & 0.12  & 4,048,606 & 0.374 (0.001) & 0.707 (0.010) & 0.464 (0.001) & 0.22 \\
			\textbf{Transformer} & 203,038,852 & 0.277 (0.005) & 0.333 (0.004) & 0.368 (0.007) & 0.4   & 4,749,837 & 0.459 (0.010) & 0.552 (0.033) & 0.604 (0.013) & 0.07  & 23,135,326 & 0.376 (0.002) & 0.711 (0.007) & 0.466 (0.003) & 0.14 \\
			\midrule
			\textbf{BRITS} & 3,598,496 & 0.316 (0.003) & 0.419 (0.007) & 0.420 (0.005) & 22.45 & 596,912 & 0.522 (0.007) & 0.656 (0.013) & 0.687 (0.009) & 0.84  & 32,012,048 & 0.351 (0.002) & 0.705 (0.004) & 0.436 (0.003) & 5.48 \\
			\textbf{MRNN} & 96,585 & 0.759 (0.005) & 1.121 (0.004) & 1.007 (0.006) & 2.99  & 402,111 & 0.758 (0.001) & 1.495 (0.002) & 0.996 (0.002) & 0.37  & 3,076,301 & 0.747 (0.002) & 1.317 (0.001) & 0.927 (0.002) & 4.06 \\
			\textbf{GRUD} & 7,397,656 & 0.373 (0.003) & 0.461 (0.004) & 0.495 (0.004) & 1.1   & 112,707 & 0.677 (0.020) & 0.976 (0.055) & 0.890 (0.026) & 0.42  & 14,104,896 & 0.417 (0.002) & 0.710 (0.001) & 0.517 (0.003) & 0.81 \\
			\midrule
			\textbf{TimesNet} & 87,063,940 & 0.337 (0.009) & 0.375 (0.008) & 0.447 (0.011) & 0.62  & 22,051,853 & 0.587 (0.021) & 0.670 (0.037) & 0.771 (0.027) & 0.11  & 91,622,238 & 0.412 (0.002) & 0.712 (0.002) & 0.511 (0.003) & 0.37 \\
			\textbf{MICN} & 57,048,200 & 0.685 (0.005) & 1.090 (0.010) & 0.909 (0.006) & 0.04  & 695,569 & 0.685 (0.009) & 1.372 (0.019) & 0.900 (0.012) & 0.02  & 15,490,402 & 0.498 (0.005) & 0.934 (0.010) & 0.618 (0.006) & 0.16 \\
			\textbf{SCINet} & 26,833,140 & 0.300 (0.008) & 0.371 (0.020) & 0.398 (0.010) & 0.31  & 263,517 & 0.532 (0.021) & 0.746 (0.081) & 0.699 (0.027) & 0.1   & 1,143,027,230 & 0.538 (0.066) & 0.947 (0.124) & 0.667 (0.082) & 0.37 \\
			\midrule
			\textbf{StemGNN} & 2,645,628 & 0.267 (0.008) & 0.367 (0.006) & 0.355 (0.011) & 0.44  & 926,737 & 0.454 (0.012) & 0.513 (0.025) & 0.597 (0.016) & 0.18  & 2,386,294 & 0.430 (0.007) & 0.833 (0.015) & 0.534 (0.008) & 0.23 \\
			\midrule
			\textbf{FreTS} & 909,852 & 0.271 (0.023) & 0.367 (0.014) & 0.359 (0.030) & 0.17  & 668,313 & 0.491 (0.014) & 0.641 (0.031) & 0.646 (0.018) & 0.08  & 1,715,958 & 0.462 (0.013) & 0.791 (0.021) & 0.574 (0.017) & 0.18 \\
			\textbf{Koopa} & 563,692 & 0.299 (0.018) & 0.376 (0.056) & 0.397 (0.024) & 0.22  & 1,403,525 & 0.525 (0.060) & 0.758 (0.128) & 0.690 (0.079) & 0.04  & 13,306,214 & 0.485 (0.025) & 0.901 (0.064) & 0.602 (0.032) & 0.21 \\
			\textbf{DLinear} & 204,728 & 0.319 (0.005) & 0.399 (0.005) & 0.424 (0.007) & 0.18  & 5,458 & 0.494 (0.006) & 0.682 (0.019) & 0.650 (0.007) & 0.07  & 5,301,100 & 0.437 (0.011) & 0.736 (0.015) & 0.542 (0.013) & 0.14 \\
			\textbf{FiLM} & 408,807 & 0.367 (0.008) & 0.473 (0.008) & 0.487 (0.010) & 0.47  & 43,072 & 0.509 (0.022) & 0.724 (0.066) & 0.670 (0.029) & 0.15  & 2,652,097 & 0.753 (0.032) & 1.428 (0.038) & 0.934 (0.039) & 0.26 \\
			\midrule
			\textbf{CSDI} & 244,833 & 0.423 (0.135) & 1.170 (0.634) & 0.561 (0.179) & 409.7 & 933,161 & 4.492 (1.464) & 221.583 (113.387) & 5.903 (1.924) & 13.44 & 207,873 & 0.507 (0.093) & 0.921 (0.141) & 0.629 (0.115) & 265.49 \\
			\textbf{US-GAN} & 6,123,812 & 0.292 (0.001) & 0.352 (0.003) & 0.388 (0.001) & 0.52  & 3,913,149 & 0.603 (0.019) & 0.771 (0.040) & 0.792 (0.025) & 0.2   & 50,674,286 & 0.373 (0.003) & 0.667 (0.003) & 0.462 (0.004) & 0.82 \\
			\textbf{GP-VAE} & 1,013,913 & 0.351 (0.007) & 0.432 (0.010) & 0.466 (0.009) & 1.4   & 130,594 & 0.571 (0.038) & 0.779 (0.134) & 0.750 (0.049) & 0.44  & 2,396,536 & 0.358 (0.013) & 0.651 (0.010) & 0.445 (0.016) & 8.21 \\
			\midrule
			\textbf{Mean} & /     & 0.716 & 1.099 & 0.964 & /     & /     & 0.598 & 1.125 & 0.785 & /     & /     & 0.8   & 1.425 & 0.992 & / \\
			\textbf{Median} & /     & 0.68  & 1.165 & 0.915 & /     & /     & 0.533 & 1.151 & 0.701 & /     & /     & 0.779 & 1.487 & 0.967 & / \\
			\textbf{LOCF} & /     & 0.5   & 0.835 & 0.673 & /     & /     & 0.614 & 1.11  & 0.807 & /     & /     & 0.899 & 1.939 & 1.115 & / \\
			\textbf{Linear} & /     & 0.366 & 0.608 & 0.493 & /     & /     & 0.481 & 0.75  & 0.632 & /     & /     & 0.834 & 1.944 & 1.035 & / \\
			\midrule
			\multirow{2}[4]{*}{} & \multicolumn{5}{c|}{\textbf{ETT\_h1}} & \multicolumn{5}{c|}{\textbf{Electricity}} & \multicolumn{5}{c}{\textbf{Pedestrian}} \\
			\cmidrule{2-16}          & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} \\
			\midrule
			\textbf{iTransformer} & 23,723,056 & 0.636 (0.003) & 0.788 (0.006) & 0.748 (0.003) & 0.05  & 12,989,024 & 1.506 (0.161) & 4.123 (0.675) & 0.806 (0.086) & 1.11  & 2,913,304 & 0.511 (0.005) & 0.871 (0.023) & 0.675 (0.006) & 0.77 \\
			\textbf{SAITS} & 88,235,470 & 0.507 (0.016) & 0.498 (0.038) & 0.597 (0.019) & 0.07  & 63,624,720 & 1.435 (0.012) & 4.196 (0.025) & 0.768 (0.006) & 1.15  & 133,406 & 0.492 (0.016) & 0.902 (0.065) & 0.650 (0.021) & 1.88 \\
			\textbf{Nonstationary} & 589,927 & 0.526 (0.005) & 0.624 (0.013) & 0.619 (0.006) & 0.08  & 24,811,090 & 0.253 (0.016) & 0.259 (0.029) & 0.135 (0.008) & 0.86  & 6,338,833 & 0.563 (0.017) & 0.954 (0.067) & 0.743 (0.022) & 1.33 \\
			\textbf{ETSformer} & 809,057 & 0.722 (0.008) & 1.001 (0.020) & 0.850 (0.009) & 0.17  & 10,518,266 & 1.404 (0.005) & 4.374 (0.044) & 0.752 (0.003) & 1.7   & 530,457 & 0.598 (0.023) & 1.095 (0.083) & 0.789 (0.031) & 3.21 \\
			\textbf{PatchTST} & 72,247 & 0.517 (0.009) & 0.516 (0.017) & 0.609 (0.010) & 0.04  & 4,419,410 & 1.003 (0.032) & 2.472 (0.060) & 0.537 (0.017) & 4.45  & 106,905 & 0.468 (0.005) & 0.810 (0.016) & 0.617 (0.006) & 0.77 \\
			\textbf{Crossformer} & 223,479 & 0.645 (0.117) & 0.782 (0.291) & 0.759 (0.137) & 0.08  & 9,967,314 & 1.025 (0.018) & 2.524 (0.069) & 0.549 (0.010) & 1.77  & 202,905 & 0.470 (0.007) & 0.790 (0.016) & 0.620 (0.009) & 1.52 \\
			\textbf{Informer} & 1,058,311 & 0.621 (0.022) & 0.757 (0.067) & 0.731 (0.026) & 0.12  & 15,311,986 & 1.357 (0.007) & 4.048 (0.083) & 0.727 (0.004) & 1.38  & 446,785 & 0.492 (0.010) & 0.883 (0.038) & 0.650 (0.013) & 3.23 \\
			\textbf{Autoformer} & 166,919 & 0.884 (0.001) & 1.398 (0.003) & 1.041 (0.001) & 0.12  & 7,431,538 & 1.905 (0.003) & 6.333 (0.010) & 1.020 (0.001) & 0.53  & 246,145 & 0.800 (0.003) & 1.548 (0.020) & 1.056 (0.004) & 2.61 \\
			\textbf{Pyraformer} & 15,262,215 & 0.635 (0.018) & 0.797 (0.032) & 0.747 (0.021) & 0.18  & 15,940,914 & 1.305 (0.025) & 3.828 (0.088) & 0.699 (0.013) & 1.38  & 957,057 & 0.491 (0.013) & 0.880 (0.048) & 0.648 (0.017) & 2.01 \\
			\textbf{Transformer} & 5,800,199 & 0.696 (0.034) & 0.971 (0.047) & 0.820 (0.040) & 0.04  & 155,610,482 & 1.383 (0.029) & 4.234 (0.069) & 0.741 (0.016) & 1.93  & 13,787,649 & 0.487 (0.011) & 0.887 (0.027) & 0.642 (0.014) & 1.57 \\
			\midrule
			\textbf{BRITS} & 2,178,496 & 0.609 (0.010) & 0.667 (0.025) & 0.716 (0.012) & 0.73  & 17,082,800 & 1.513 (0.030) & 4.459 (0.136) & 0.810 (0.016) & 40.25 & 8,427,536 & 0.580 (0.013) & 1.015 (0.035) & 0.766 (0.017) & 17.36 \\
			\textbf{MRNN} & 2,259 & 0.859 (0.003) & 1.321 (0.013) & 1.010 (0.004) & 0.42  & 949,749 & 1.904 (0.002) & 6.100 (0.012) & 1.019 (0.001) & 20.78 & 401,415 & 0.774 (0.001) & 1.216 (0.000) & 1.022 (0.001) & 9.88 \\
			\textbf{GRUD} & 409,407 & 0.757 (0.056) & 0.985 (0.107) & 0.891 (0.066) & 0.37  & 9,467,304 & 1.150 (0.015) & 3.148 (0.069) & 0.615 (0.008) & 3.27  & 100,227 & 0.605 (0.006) & 0.968 (0.013) & 0.798 (0.008) & 6.22 \\
			\midrule
			\textbf{TimesNet} & 5,510,663 & 0.622 (0.020) & 0.694 (0.049) & 0.732 (0.024) & 0.16  & 45,569,394 & 1.315 (0.005) & 3.876 (0.053) & 0.704 (0.003) & 1.61  & 10,816,385 & 0.533 (0.021) & 0.833 (0.013) & 0.704 (0.027) & 2.64 \\
			\textbf{MICN} & 3,153,163 & 0.836 (0.004) & 1.261 (0.010) & 0.984 (0.004) & 0.1   & 5,457,910 & 1.517 (0.006) & 4.817 (0.039) & 0.812 (0.003) & 0.5   & /     & /     & /     & /     & / \\
			\textbf{SCINet} & 79,493 & 0.650 (0.062) & 0.780 (0.156) & 0.765 (0.073) & 0.08  & 421,053,386 & 1.140 (0.086) & 2.824 (0.290) & 0.610 (0.046) & 1.24  & 43,783 & 0.593 (0.076) & 1.100 (0.200) & 0.783 (0.101) & 2.06 \\
			\midrule
			\textbf{StemGNN} & 6,397,975 & 0.545 (0.014) & 0.553 (0.029) & 0.642 (0.017) & 0.18  & 16,863,634 & 1.294 (0.088) & 3.710 (0.368) & 0.693 (0.047) & 1.69  & 1,638,337 & 0.465 (0.009) & 0.813 (0.018) & 0.614 (0.012) & 2.88 \\
			\midrule
			\textbf{FreTS} & 465,271 & 0.573 (0.003) & 0.607 (0.005) & 0.675 (0.004) & 0.06  & 3,706,194 & 1.477 (0.396) & 4.593 (2.641) & 0.791 (0.212) & 0.7   & 116,825 & 0.488 (0.010) & 0.827 (0.029) & 0.644 (0.013) & 0.8 \\
			\textbf{Koopa} & 465,389 & 0.610 (0.072) & 0.720 (0.193) & 0.717 (0.084) & 0.02  & 2,680,114 & 1.805 (0.264) & 7.352 (1.769) & 0.966 (0.141) & 0.55  & 124,711 & 0.546 (0.082) & 0.949 (0.212) & 0.721 (0.108) & 1.12 \\
			\textbf{DLinear} & 7,534 & 0.624 (0.010) & 0.754 (0.028) & 0.735 (0.012) & 0.03  & 2,294,692 & 0.891 (0.023) & 1.696 (0.062) & 0.477 (0.012) & 0.3   & 3,250 & 0.587 (0.020) & 0.986 (0.033) & 0.774 (0.026) & 0.83 \\
			\textbf{FiLM} & 12,490 & 0.697 (0.009) & 0.967 (0.013) & 0.821 (0.010) & 0.12  & 570,613 & 1.049 (0.027) & 1.932 (0.078) & 0.561 (0.014) & 0.34  & 6,244 & 0.553 (0.006) & 0.897 (0.012) & 0.731 (0.008) & 1.9 \\
			\midrule
			\textbf{CSDI} & 1,194,993 & 0.640 (0.053) & 0.886 (0.169) & 0.753 (0.062) & 9.86  & 43,185 & 1.832 (1.531) & 34.306 (34.776) & 0.981 (0.819) & 947.14 & 325,473 & 1.296 (0.659) & 16.656 (16.700) & 1.711 (0.871) & 108.39 \\
			\textbf{US-GAN} & 3,807,687 & 0.623 (0.006) & 0.679 (0.015) & 0.733 (0.007) & 0.27  & 11,224,866 & 1.369 (0.018) & 3.922 (0.053) & 0.733 (0.009) & 2.23  & 14,745,617 & 0.587 (0.062) & 0.956 (0.117) & 0.775 (0.082) & 3.83 \\
			\textbf{GP-VAE} & 384,796 & 0.762 (0.029) & 1.085 (0.087) & 0.896 (0.034) & 0.2   & 1,825,022 & 1.238 (0.027) & 3.527 (0.096) & 0.663 (0.014) & 12.46 & 284,676 & 0.757 (0.001) & 1.215 (0.000) & 1.000 (0.002) & 2.18 \\
			\midrule
			\textbf{Mean} & /     & 0.739 & 0.992 & 0.87  & /     & /     & 0.423 & 0.581 & 0.226 & /     & /     & 0.76  & 1.215 & 1.003 & / \\
			\textbf{Median} & /     & 0.715 & 1.052 & 0.841 & /     & /     & 0.408 & 0.626 & 0.219 & /     & /     & 0.702 & 1.341 & 0.927 & / \\
			\textbf{LOCF} & /     & 0.763 & 1.337 & 0.898 & /     & /     & 0.39  & 0.846 & 0.209 & /     & /     & 0.601 & 1.092 & 0.793 & / \\
			\textbf{Linear} & /     & 0.616 & 1.014 & 0.726 & /     & /     & 0.161 & 0.156 & 0.086 & /     & /     & 0.517 & 0.797 & 0.682 & / \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}
			\toprule
			\multirow{2}[4]{*}{} & \multicolumn{5}{c|}{\textbf{BeijingAir}} & \multicolumn{5}{c|}{\textbf{ItalyAir}} & \multicolumn{5}{c}{\textbf{PeMS}} \\
			\cmidrule{2-16}          & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} \\
			\midrule
			\textbf{iTransformer} & 8,286,232 & 0.629 (0.004) & 0.902 (0.010) & 0.836 (0.006) & 0.4   & 18,932,236 & 0.577 (0.007) & 0.767 (0.037) & 0.739 (0.009) & 0.19  & 1,854,744 & 0.643 (0.006) & 1.392 (0.007) & 0.760 (0.007) & 0.56 \\
			\textbf{SAITS} & 7,153,808 & 0.223 (0.005) & 0.262 (0.028) & 0.296 (0.007) & 0.23  & 16,628,642 & 0.386 (0.010) & 0.350 (0.014) & 0.494 (0.012) & 0.1   & 78,229,072 & 0.346 (0.001) & 0.772 (0.001) & 0.409 (0.001) & 0.2 \\
			\textbf{Nonstationary} & 6,978,068 & 0.337 (0.002) & 0.452 (0.005) & 0.447 (0.002) & 0.4   & 8,441,077 & 0.389 (0.008) & 0.464 (0.015) & 0.498 (0.010) & 0.21  & 346,318 & 0.816 (0.011) & 1.727 (0.022) & 0.965 (0.014) & 0.25 \\
			\textbf{ETSformer} & 7,928,510 & 0.417 (0.025) & 0.528 (0.030) & 0.555 (0.033) & 1.68  & 8,009,937 & 0.536 (0.010) & 0.753 (0.031) & 0.687 (0.012) & 0.34  & 5,962,188 & 0.564 (0.096) & 1.034 (0.186) & 0.667 (0.114) & 0.76 \\
			\textbf{PatchTST} & 30,342,300 & 0.318 (0.003) & 0.404 (0.006) & 0.422 (0.004) & 4.85  & 5,077,145 & 0.511 (0.005) & 0.660 (0.015) & 0.656 (0.007) & 0.51  & 3,045,238 & 0.417 (0.016) & 0.839 (0.035) & 0.493 (0.019) & 0.21 \\
			\textbf{Crossformer} & 52,933,788 & 0.274 (0.003) & 0.355 (0.005) & 0.364 (0.003) & 6.92  & 2,908,185 & 0.456 (0.023) & 0.524 (0.052) & 0.585 (0.029) & 0.12  & 12,645,238 & 0.425 (0.005) & 0.853 (0.008) & 0.502 (0.006) & 0.29 \\
			\textbf{Informer} & 6,706,308 & 0.232 (0.013) & 0.294 (0.013) & 0.308 (0.018) & 0.89  & 10,540,045 & 0.388 (0.011) & 0.369 (0.021) & 0.498 (0.015) & 0.19  & 13,149,022 & 0.369 (0.002) & 0.786 (0.003) & 0.436 (0.003) & 0.43 \\
			\textbf{Autoformer} & 6,700,164 & 0.704 (0.004) & 1.113 (0.006) & 0.936 (0.006) & 0.28  & 993,805 & 0.867 (0.008) & 2.052 (0.032) & 1.111 (0.010) & 0.24  & 608,926 & 0.646 (0.057) & 1.377 (0.132) & 0.763 (0.068) & 0.18 \\
			\textbf{Pyraformer} & 3,230,212 & 0.227 (0.008) & 0.290 (0.009) & 0.301 (0.010) & 0.34  & 11,355,917 & 0.412 (0.016) & 0.386 (0.020) & 0.529 (0.020) & 0.11  & 4,048,606 & 0.352 (0.002) & 0.764 (0.005) & 0.416 (0.002) & 0.21 \\
			\textbf{Transformer} & 203,038,852 & 0.221 (0.009) & 0.267 (0.011) & 0.293 (0.012) & 0.36  & 4,749,837 & 0.377 (0.007) & 0.354 (0.018) & 0.483 (0.009) & 0.09  & 23,135,326 & 0.367 (0.002) & 0.776 (0.004) & 0.434 (0.002) & 0.12 \\
			\midrule
			\textbf{BRITS} & 3,598,496 & 0.193 (0.002) & 0.265 (0.004) & 0.256 (0.002) & 19.26 & 596,912 & 0.409 (0.006) & 0.396 (0.012) & 0.524 (0.008) & 1.35  & 32,012,048 & 0.334 (0.001) & 0.747 (0.002) & 0.394 (0.001) & 5.45 \\
			\textbf{MRNN} & 96,585 & 0.682 (0.007) & 0.940 (0.018) & 0.907 (0.009) & 2.64  & 402,111 & 0.743 (0.002) & 1.440 (0.006) & 0.953 (0.003) & 0.53  & 3,076,301 & 0.680 (0.002) & 1.272 (0.004) & 0.804 (0.002) & 1.7 \\
			\textbf{GRUD} & 7,397,656 & 0.337 (0.001) & 0.434 (0.005) & 0.448 (0.001) & 1.08  & 112,707 & 0.594 (0.009) & 0.769 (0.024) & 0.761 (0.012) & 0.37  & 14,104,896 & 0.403 (0.001) & 0.795 (0.002) & 0.476 (0.001) & 0.81 \\
			\midrule
			\textbf{TimesNet} & 87,063,940 & 0.307 (0.002) & 0.331 (0.004) & 0.408 (0.002) & 0.64  & 22,051,853 & 0.536 (0.023) & 0.564 (0.040) & 0.687 (0.029) & 0.11  & 91,622,238 & 0.407 (0.003) & 0.800 (0.003) & 0.481 (0.003) & 0.39 \\
			\textbf{MICN} & 57,048,200 & 0.559 (0.006) & 0.758 (0.013) & 0.742 (0.008) & 0.26  & 695,569 & 0.655 (0.023) & 1.085 (0.113) & 0.840 (0.030) & 0.09  & 15,490,402 & 0.671 (0.009) & 1.302 (0.027) & 0.793 (0.010) & 0.17 \\
			\textbf{SCINet} & 26,833,140 & 0.268 (0.010) & 0.344 (0.015) & 0.356 (0.013) & 0.3   & 263,517 & 0.479 (0.011) & 0.586 (0.022) & 0.614 (0.014) & 0.1   & 1,143,027,230 & 0.668 (0.051) & 1.299 (0.110) & 0.789 (0.060) & 0.4 \\
			\midrule
			\textbf{StemGNN} & 2,645,628 & 0.276 (0.002) & 0.390 (0.004) & 0.366 (0.003) & 0.64  & 926,737 & 0.433 (0.018) & 0.448 (0.038) & 0.555 (0.023) & 0.19  & 2,386,294 & 0.499 (0.073) & 1.076 (0.168) & 0.590 (0.086) & 0.26 \\
			\midrule
			\textbf{FreTS} & 909,852 & 0.297 (0.004) & 0.384 (0.010) & 0.395 (0.006) & 0.19  & 668,313 & 0.499 (0.016) & 0.619 (0.060) & 0.640 (0.020) & 0.11  & 1,715,958 & 0.496 (0.026) & 0.953 (0.045) & 0.587 (0.030) & 0.2 \\
			\textbf{Koopa} & 563,692 & 0.415 (0.066) & 0.581 (0.103) & 0.551 (0.088) & 0.21  & 1,403,525 & 0.479 (0.009) & 0.615 (0.019) & 0.614 (0.012) & 0.04  & 13,306,214 & 0.596 (0.184) & 1.195 (0.387) & 0.705 (0.218) & 0.22 \\
			\textbf{DLinear} & 204,728 & 0.310 (0.004) & 0.379 (0.007) & 0.412 (0.006) & 0.19  & 5,458 & 0.509 (0.007) & 0.719 (0.012) & 0.652 (0.009) & 0.08  & 5,301,100 & 0.459 (0.012) & 0.876 (0.020) & 0.542 (0.014) & 0.11 \\
			\textbf{FiLM} & 408,807 & 0.362 (0.015) & 0.501 (0.014) & 0.481 (0.020) & 0.45  & 43,072 & 0.498 (0.015) & 0.645 (0.026) & 0.638 (0.019) & 0.13  & 2,652,097 & 0.869 (0.068) & 1.970 (0.183) & 1.027 (0.080) & 0.28 \\
			\midrule
			\textbf{CSDI} & 244,833 & 0.211 (0.031) & 0.512 (0.323) & 0.280 (0.041) & 286.71 & 933,161 & 0.477 (0.115) & 2.273 (1.532) & 0.612 (0.147) & 12.48 & 207,873 & 0.620 (0.316) & 1.413 (0.935) & 0.732 (0.374) & 277.65 \\
			\textbf{US-GAN} & 6,123,812 & 0.233 (0.002) & 0.269 (0.010) & 0.310 (0.003) & 0.51  & 3,913,149 & 0.446 (0.025) & 0.406 (0.031) & 0.572 (0.032) & 0.13  & 50,674,286 & 0.439 (0.003) & 0.839 (0.007) & 0.518 (0.004) & 0.77 \\
			\textbf{GP-VAE} & 1,013,913 & 0.321 (0.005) & 0.343 (0.013) & 0.426 (0.007) & 1.15  & 130,594 & 0.544 (0.018) & 0.661 (0.038) & 0.697 (0.023) & 0.45  & 2,396,536 & 0.404 (0.011) & 0.800 (0.009) & 0.477 (0.013) & 7.33 \\
			\midrule
			\textbf{Mean} & /     & 0.711 & 1.102 & 0.971 & /     & /     & 0.612 & 1.13  & 0.784 & /     & /     & 0.849 & 1.681 & 1.003 & / \\
			\textbf{Median} & /     & 0.676 & 1.155 & 0.923 & /     & /     & 0.549 & 1.151 & 0.704 & /     & /     & 0.886 & 1.877 & 1.047 & / \\
			\textbf{LOCF} & /     & 0.482 & 0.832 & 0.658 & /     & /     & 0.528 & 0.9   & 0.678 & /     & /     & 1.203 & 2.963 & 1.422 & / \\
			\textbf{Linear} & /     & 0.358 & 0.588 & 0.488 & /     & /     & 0.329 & 0.407 & 0.422 & /     & /     & 1     & 2.489 & 1.182 & / \\
			\midrule
			\multirow{2}[4]{*}{} & \multicolumn{5}{c|}{\textbf{ETT\_h1}} & \multicolumn{5}{c|}{\textbf{Electricity}} & \multicolumn{5}{c}{\textbf{Pedestrian}} \\
			\cmidrule{2-16}          & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} & \textbf{Size} & \textbf{MAE} & \textbf{MSE} & \textbf{MRE} & \textbf{Time} \\
			\midrule
			\textbf{iTransformer} & 23,723,056 & 0.810 (0.004) & 1.237 (0.011) & 0.912 (0.005) & 0.07  & 12,989,024 & 1.497 (0.066) & 4.043 (0.242) & 0.794 (0.035) & 0.91  & 2,913,304 & 0.638 (0.002) & 0.808 (0.011) & 0.833 (0.002) & 0.84 \\
			\textbf{SAITS} & 88,235,470 & 0.635 (0.032) & 0.881 (0.062) & 0.715 (0.036) & 0.18  & 63,624,720 & 1.433 (0.033) & 3.842 (0.114) & 0.760 (0.018) & 1.07  & 133,406 & 0.514 (0.022) & 0.674 (0.045) & 0.672 (0.029) & 1.64 \\
			\textbf{Nonstationary} & 589,927 & 0.612 (0.002) & 0.917 (0.003) & 0.690 (0.002) & 0.05  & 24,811,090 & 0.602 (0.098) & 1.252 (0.368) & 0.319 (0.052) & 0.85  & 6,338,833 & 0.615 (0.013) & 1.186 (0.112) & 0.803 (0.017) & 1.4 \\
			\textbf{ETSformer} & 809,057 & 0.684 (0.013) & 1.002 (0.030) & 0.770 (0.015) & 0.19  & 10,518,266 & 1.081 (0.011) & 2.151 (0.015) & 0.574 (0.006) & 2.39  & 530,457 & 0.648 (0.015) & 0.910 (0.039) & 0.847 (0.020) & 2.67 \\
			\textbf{PatchTST} & 72,247 & 0.755 (0.012) & 1.146 (0.034) & 0.850 (0.013) & 0.05  & 4,419,410 & 1.177 (0.123) & 3.142 (0.557) & 0.624 (0.065) & 4.63  & 106,905 & 0.622 (0.016) & 0.826 (0.025) & 0.812 (0.021) & 1.06 \\
			\textbf{Crossformer} & 223,479 & 0.718 (0.011) & 1.052 (0.021) & 0.808 (0.012) & 0.08  & 9,967,314 & 1.152 (0.027) & 2.950 (0.107) & 0.611 (0.014) & 1.63  & 202,905 & 0.614 (0.011) & 0.797 (0.030) & 0.802 (0.015) & 1.55 \\
			\textbf{Informer} & 1,058,311 & 0.571 (0.035) & 0.731 (0.096) & 0.643 (0.040) & 0.09  & 15,311,986 & 1.376 (0.011) & 3.966 (0.047) & 0.730 (0.006) & 1.23  & 446,785 & 0.547 (0.011) & 0.676 (0.019) & 0.714 (0.015) & 2.4 \\
			\textbf{Autoformer} & 166,919 & 0.877 (0.016) & 1.421 (0.045) & 0.988 (0.018) & 0.1   & 7,431,538 & 1.821 (0.002) & 5.734 (0.006) & 0.966 (0.001) & 0.49  & 246,145 & 0.877 (0.028) & 1.788 (0.172) & 1.146 (0.037) & 2.76 \\
			\textbf{Pyraformer} & 15,262,215 & 0.666 (0.063) & 0.924 (0.128) & 0.751 (0.071) & 0.23  & 15,940,914 & 1.366 (0.013) & 3.811 (0.039) & 0.724 (0.007) & 1.51  & 957,057 & 0.513 (0.008) & 0.640 (0.018) & 0.670 (0.010) & 1.44 \\
			\textbf{Transformer} & 5,800,199 & 0.629 (0.039) & 0.850 (0.080) & 0.708 (0.043) & 0.11  & 155,610,482 & 1.431 (0.038) & 3.964 (0.034) & 0.759 (0.020) & 1.67  & 13,787,649 & 0.526 (0.018) & 0.694 (0.035) & 0.686 (0.024) & 1.61 \\
			\midrule
			\textbf{BRITS} & 2,178,496 & 0.730 (0.027) & 1.065 (0.064) & 0.822 (0.030) & 1.18  & 17,082,800 & 1.230 (0.006) & 3.354 (0.031) & 0.653 (0.003) & 40.41 & 8,427,536 & 0.640 (0.006) & 0.925 (0.011) & 0.836 (0.007) & 16.47 \\
			\textbf{MRNN} & 2,259 & 0.879 (0.008) & 1.472 (0.020) & 0.990 (0.009) & 0.45  & 949,749 & 1.871 (0.002) & 5.935 (0.006) & 0.993 (0.001) & 15.88 & 401,415 & 0.768 (0.000) & 0.992 (3.061e-05) & 1.003 (0.001) & 5.48 \\
			\textbf{GRUD} & 409,407 & 0.760 (0.069) & 1.087 (0.150) & 0.857 (0.078) & 0.33  & 9,467,304 & 1.238 (0.021) & 3.214 (0.088) & 0.657 (0.011) & 3.73  & 100,227 & 0.695 (0.085) & 0.856 (0.103) & 0.908 (0.111) & 6.04 \\
			\midrule
			\textbf{TimesNet} & 5,510,663 & 0.732 (0.014) & 1.043 (0.040) & 0.825 (0.016) & 0.17  & 45,569,394 & 1.385 (0.013) & 3.836 (0.055) & 0.734 (0.007) & 1.61  & 10,816,385 & 0.713 (0.052) & 0.838 (0.053) & 0.931 (0.068) & 2 \\
			\textbf{MICN} & 3,153,163 & 0.851 (0.008) & 1.342 (0.021) & 0.959 (0.009) & 0.11  & 5,457,910 & 1.744 (0.010) & 5.395 (0.063) & 0.925 (0.006) & 0.44  & /     & /     & /     & /     & / \\
			\textbf{SCINet} & 79,493 & 0.711 (0.018) & 1.068 (0.041) & 0.801 (0.020) & 0.13  & 421,053,386 & 1.273 (0.081) & 3.422 (0.320) & 0.675 (0.043) & 1.51  & 43,783 & 0.647 (0.023) & 1.052 (0.215) & 0.846 (0.030) & 2.53 \\
			\midrule
			\textbf{StemGNN} & 6,397,975 & 0.631 (0.029) & 0.859 (0.073) & 0.711 (0.032) & 0.26  & 16,863,634 & 1.504 (0.086) & 4.512 (0.420) & 0.798 (0.046) & 1.67  & 1,638,337 & 0.561 (0.022) & 0.707 (0.026) & 0.733 (0.029) & 3.54 \\
			\midrule
			\textbf{FreTS} & 465,271 & 0.751 (0.014) & 1.161 (0.025) & 0.846 (0.016) & 0.06  & 3,706,194 & 1.375 (0.316) & 4.184 (1.872) & 0.729 (0.167) & 0.68  & 116,825 & 0.630 (0.008) & 0.853 (0.039) & 0.823 (0.010) & 0.85 \\
			\textbf{Koopa} & 465,389 & 0.741 (0.098) & 1.162 (0.224) & 0.835 (0.111) & 0.03  & 2,680,114 & 1.848 (0.350) & 6.677 (1.972) & 0.980 (0.185) & 0.5   & 124,711 & 0.617 (0.021) & 0.855 (0.060) & 0.805 (0.028) & 0.8 \\
			\textbf{DLinear} & 7,534 & 0.756 (0.010) & 1.158 (0.018) & 0.851 (0.011) & 0.04  & 2,294,692 & 1.205 (0.009) & 3.232 (0.048) & 0.639 (0.005) & 0.32  & 3,250 & 0.660 (0.006) & 0.953 (0.017) & 0.862 (0.008) & 0.82 \\
			\textbf{FiLM} & 12,490 & 0.735 (0.007) & 1.323 (0.013) & 0.828 (0.007) & 0.09  & 570,613 & 1.169 (0.267) & 2.773 (1.369) & 0.620 (0.142) & 0.49  & 6,244 & 0.590 (0.005) & 0.813 (0.022) & 0.771 (0.006) & 1.69 \\
			\midrule
			\textbf{CSDI} & 1,194,993 & 0.558 (0.048) & 0.783 (0.127) & 0.628 (0.054) & 9.83  & 43,185 & 0.922 (0.147) & 6.614 (4.812) & 0.489 (0.078) & 875.36 & 325,473 & 0.693 (0.117) & 4.141 (5.302) & 0.905 (0.153) & 105.95 \\
			\textbf{US-GAN} & 3,807,687 & 0.670 (0.022) & 0.901 (0.059) & 0.754 (0.024) & 0.27  & 11,224,866 & 1.291 (0.011) & 3.491 (0.046) & 0.685 (0.006) & 2.23  & 14,745,617 & 0.664 (0.059) & 0.761 (0.051) & 0.867 (0.077) & 3.81 \\
			\textbf{GP-VAE} & 384,796 & 0.806 (0.055) & 1.265 (0.147) & 0.908 (0.062) & 0.15  & 1,825,022 & 1.242 (0.030) & 3.624 (0.141) & 0.659 (0.016) & 19.88 & 284,676 & 0.717 (0.025) & 0.987 (0.018) & 0.936 (0.033) & 2.21 \\
			\midrule
			\textbf{Mean} & /     & 0.773 & 1.194 & 0.87  & /     & /     & 0.44  & 0.607 & 0.234 & /     & /     & 0.768 & 0.992 & 1.003 & / \\
			\textbf{Median} & /     & 0.784 & 1.337 & 0.883 & /     & /     & 0.411 & 0.577 & 0.218 & /     & /     & 0.714 & 1.108 & 0.933 & / \\
			\textbf{LOCF} & /     & 0.809 & 1.619 & 0.912 & /     & /     & 0.797 & 1.982 & 0.423 & /     & /     & 0.738 & 1.655 & 0.964 & / \\
			\textbf{Linear} & /     & 0.722 & 1.322 & 0.814 & /     & /     & 0.409 & 0.651 & 0.217 & /     & /     & 0.551 & 0.792 & 0.72  & / \\
			\bottomrule
		\end{tabular}
